A Theoretical Comparison of Graph Neural Network Extensions

We study and compare different Graph Neural Network extensions that increase the expressive power of GNNs beyond the Weisfeiler-Leman test. We focus on (i) GNNs based on higher order WL methods, (ii) GNNs that preprocess small substructures in the graph, (iii) GNNs that preprocess the graph up to a small radius, and (iv) GNNs that slightly perturb the graph to compute an embedding. We begin by presenting a simple improvement for this last extension that strictly increases the expressive power of this GNN variant. Then, as our main result, we compare the expressiveness of these extensions to each other through a series of example constructions that can be distinguished by one of the extensions, but not by another one. We also show negative examples that are particularly challenging for each of the extensions, and we prove several claims about the ability of these extensions to count cliques and cycles in the graph.

==> pics/CvC.tikz <==
\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,30pt);
	\draw (30pt,0pt) -- (30pt,30pt);
	\draw (60pt,0pt) -- (60pt,30pt);
	\draw (90pt,0pt) -- (90pt,30pt);
	\draw (0pt,0pt) -- (30pt,0pt);
	\draw (0pt,30pt) -- (30pt,30pt);
	\draw (60pt,0pt) -- (90pt,0pt);
	\draw (60pt,30pt) -- (90pt,30pt);
	
	\draw[dgray] (0pt,0pt) -- (45pt,-35pt);
	\draw[dgray] (30pt,0pt) -- (45pt,-35pt);
	\draw[dgray] (60pt,0pt) -- (45pt,-35pt);
	\draw[dgray] (90pt,0pt) -- (45pt,-35pt);
	\draw[dgray] (0pt,30pt) -- (45pt,-35pt);
	\draw[dgray] (30pt,30pt) -- (45pt,-35pt);
	\draw[dgray] (60pt,30pt) -- (45pt,-35pt);
	\draw[dgray] (90pt,30pt) -- (45pt,-35pt);

	\draw[black, fill=white] (0pt,0pt) circle (4pt);
	\draw[black, fill=white] (0pt,30pt) circle (4pt);
	\draw[black, fill=white] (30pt,0pt) circle (4pt);
	\draw[black, fill=white] (30pt,30pt) circle (4pt);
	\draw[black, fill=white] (60pt,0pt) circle (4pt);
	\draw[black, fill=white] (60pt,30pt) circle (4pt);
	\draw[black, fill=white] (90pt,0pt) circle (4pt);
	\draw[black, fill=white] (90pt,30pt) circle (4pt);
	
	\draw[black, fill=white] (45pt,-35pt) circle (4pt);
	%\node[anchor=center] at (35pt,-40pt) {\large $u$};
	
	%---
	
	\draw (170pt,0pt) -- (170pt,30pt);
	\draw (260pt,0pt) -- (260pt,30pt);
	\draw (170pt,0pt) -- (260pt,0pt);
	\draw (170pt,30pt) -- (260pt,30pt);
	
	\draw[dgray] (170pt,0pt) -- (215pt,-35pt);
	\draw[dgray] (200pt,0pt) -- (215pt,-35pt);
	\draw[dgray] (230pt,0pt) -- (215pt,-35pt);
	\draw[dgray] (260pt,0pt) -- (215pt,-35pt);
	\draw[dgray] (170pt,30pt) -- (215pt,-35pt);
	\draw[dgray] (200pt,30pt) -- (215pt,-35pt);
	\draw[dgray] (230pt,30pt) -- (215pt,-35pt);
	\draw[dgray] (260pt,30pt) -- (215pt,-35pt);

	\draw[black, fill=white] (170pt,0pt) circle (4pt);
	\draw[black, fill=white] (170pt,30pt) circle (4pt);
	\draw[black, fill=white] (200pt,0pt) circle (4pt);
	\draw[black, fill=white] (200pt,30pt) circle (4pt);
	\draw[black, fill=white] (230pt,0pt) circle (4pt);
	\draw[black, fill=white] (230pt,30pt) circle (4pt);
	\draw[black, fill=white] (260pt,0pt) circle (4pt);
	\draw[black, fill=white] (260pt,30pt) circle (4pt);
	
	\draw[black, fill=white] (215pt,-35pt) circle (4pt);
	
\end{tikzpicture}

==> pics/WLcounter.tikz <==
%\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,36pt);
	\draw (80pt,0pt) -- (80pt,36pt);
	\draw (25pt,18pt) -- (55pt,18pt);
	\draw (0pt,0pt) -- (25pt,18pt);
	\draw (0pt,36pt) -- (25pt,18pt);
	\draw (80pt,0pt) -- (55pt,18pt);
	\draw (80pt,36pt) -- (55pt,18pt);

	\draw[black, fill=white] (0pt,0pt) circle (6pt);
	\draw[black, fill=white] (0pt,36pt) circle (6pt);
	\draw[black, fill=gray] (25pt,18pt) circle (6pt);
	\draw[black, fill=gray] (55pt,18pt) circle (6pt);
	\draw[black, fill=white] (80pt,0pt) circle (6pt);
	\draw[black, fill=white] (80pt,36pt) circle (6pt);
	
	
	
	%---
	
	\draw (130pt,0pt) -- (130pt,36pt);
	\draw (165pt,0pt) -- (165pt,36pt);
	\draw (200pt,0pt) -- (200pt,36pt);
	\draw (130pt,0pt) -- (200pt,0pt);
	\draw (130pt,36pt) -- (200pt,36pt);
	
	\draw[black, fill=white] (130pt,0pt) circle (6pt);
	\draw[black, fill=white] (130pt,36pt) circle (6pt);
	\draw[black, fill=gray] (165pt,0pt) circle (6pt);
	\draw[black, fill=gray] (165pt,36pt) circle (6pt);
	\draw[black, fill=white] (200pt,0pt) circle (6pt);
	\draw[black, fill=white] (200pt,36pt) circle (6pt);
	
	
	
\end{tikzpicture}

==> pics/all3.tikz <==
%\definecolor{dgray}{gray}{0.35}

\begin{tikzpicture}

	\draw[ultra thick] (0pt,200pt) -- (0pt,224pt);
	\draw[ultra thick] (54pt,200pt) -- (54pt,224pt);
	\draw (17pt,212pt) -- (37pt,212pt);
	\draw[ultra thick] (0pt,200pt) -- (17pt,212pt);
	\draw[ultra thick] (0pt,224pt) -- (17pt,212pt);
	\draw[ultra thick] (54pt,200pt) -- (37pt,212pt);
	\draw[ultra thick] (54pt,224pt) -- (37pt,212pt);

	\draw[black, fill=white] (0pt,200pt) circle (5pt);
	\draw[black, fill=white] (0pt,224pt) circle (4pt);
	\draw[black, fill=white] (17pt,212pt) circle (4pt);
	\draw[black, fill=white] (37pt,212pt) circle (4pt);
	\draw[black, fill=white] (54pt,200pt) circle (4pt);
	\draw[black, fill=white] (54pt,224pt) circle (4pt);
	
	\node[anchor=center] at (-0.3pt,200pt) {\small $\boldsymbol{u}$};
	
	\node[anchor=center] at (65pt,250pt) {\normalsize $\boldsymbol{S_3}$};
	%---
	
	\draw (75pt,200pt) -- (75pt,224pt);
	\draw (100pt,200pt) -- (100pt,224pt);
	\draw (125pt,200pt) -- (125pt,224pt);
	\draw (75pt,200pt) -- (125pt,200pt);
	\draw (75pt,224pt) -- (125pt,224pt);
	
	\draw[black, fill=white] (75pt,200pt) circle (5pt);
	\draw[black, fill=white] (75pt,224pt) circle (4pt);
	\draw[black, fill=white] (100pt,200pt) circle (4pt);
	\draw[black, fill=white] (100pt,224pt) circle (4pt);
	\draw[black, fill=white] (125pt,200pt) circle (4pt);
	\draw[black, fill=white] (125pt,224pt) circle (4pt);
	
	\node[anchor=center] at (74.7pt,200pt) {\small $\boldsymbol{u}$};
	
	%---
	%---
	%---
	
	\draw (180pt,200pt) -- (180pt,224pt);
	\draw (234pt,200pt) -- (234pt,224pt);
	\draw (197pt,212pt) -- (217pt,212pt);
	\draw (180pt,200pt) -- (197pt,212pt);
	\draw (180pt,224pt) -- (197pt,212pt);
	\draw (234pt,200pt) -- (217pt,212pt);
	\draw (234pt,224pt) -- (217pt,212pt);

	\draw[black, fill=white] (180pt,200pt) circle (5pt);
	\draw[black, fill=white] (180pt,224pt) circle (4pt);
	\draw[black, fill=white] (197pt,212pt) circle (4pt);
	\draw[black, fill=white] (217pt,212pt) circle (4pt);
	\draw[black, fill=white] (234pt,200pt) circle (4pt);
	\draw[black, fill=white] (234pt,224pt) circle (4pt);
	
	\draw[thick, densely dotted] (204pt,216pt) -- (185pt,231pt) -- (172.5pt,231pt) --(172.5pt,192.5pt) -- (185pt,192.5pt) -- (204pt,208pt) -- cycle;
	
	\node[anchor=center] at (179.7pt,200pt) {\small $\boldsymbol{u}$};
	
	\node[anchor=center] at (245pt,250pt) {\normalsize $\boldsymbol{N_1}$};
	%---
	
	\draw (255pt,200pt) -- (255pt,224pt);
	\draw (280pt,200pt) -- (280pt,224pt);
	\draw (305pt,200pt) -- (305pt,224pt);
	\draw (255pt,200pt) -- (305pt,200pt);
	\draw (255pt,224pt) -- (305pt,224pt);
	
	\draw[black, fill=white] (255pt,200pt) circle (5pt);
	\draw[black, fill=white] (255pt,224pt) circle (4pt);
	\draw[black, fill=white] (280pt,200pt) circle (4pt);
	\draw[black, fill=white] (280pt,224pt) circle (4pt);
	\draw[black, fill=white] (305pt,200pt) circle (4pt);
	\draw[black, fill=white] (305pt,224pt) circle (4pt);
	
	\draw[thick, densely dotted] (259pt,231pt) -- (247.5pt,231pt) --(247.5pt,192.5pt) -- (287pt,192.5pt) -- (287pt,203pt) -- cycle;
	
	\node[anchor=center] at (254.7pt,200pt) {\small $\boldsymbol{u}$};
	
	%---
	%---
	%---
	
	\draw (360pt,200pt) -- (360pt,224pt);
	\draw (414pt,200pt) -- (414pt,224pt);
	\draw (377pt,212pt) -- (397pt,212pt);
	\draw (360pt,200pt) -- (377pt,212pt);
	\draw (360pt,224pt) -- (377pt,212pt);
	\draw (414pt,200pt) -- (397pt,212pt);
	\draw (414pt,224pt) -- (397pt,212pt);

	\draw[black, fill=white] (360pt,200pt) circle (5pt);
	\draw[black, fill=white] (356pt,220pt) rectangle (364pt,228pt);
	\draw[black, fill=white] (377pt,212pt) circle (4pt);
	\draw[black, fill=white] (397pt,212pt) circle (4pt);
	\draw[black, fill=white] (414pt,200pt) circle (4pt);
	\draw[black, fill=white] (414pt,224pt) circle (4pt);
	
	\node[anchor=center] at (359.7pt,200pt) {\small $\boldsymbol{u}$};
	
	\node[anchor=center] at (425pt,250pt) {\normalsize $\boldsymbol{M_1}$};
	%---
	
	\draw (435pt,200pt) -- (435pt,224pt);
	\draw (460pt,200pt) -- (460pt,224pt);
	\draw (485pt,200pt) -- (485pt,224pt);
	\draw (435pt,200pt) -- (485pt,200pt);
	\draw (435pt,224pt) -- (460pt,224pt);
	\draw (460pt,224pt) -- (485pt,224pt);
	
	\draw[black, fill=white] (435pt,200pt) circle (5pt);
	\draw[black, fill=white] (431pt,220pt) rectangle (439pt,228pt);
	\draw[black, fill=white] (460pt,200pt) circle (4pt);
	\draw[black, fill=white] (460pt,224pt) circle (4pt);
	\draw[black, fill=white] (485pt,200pt) circle (4pt);
	\draw[black, fill=white] (485pt,224pt) circle (4pt);
	
	\node[anchor=center] at (434.7pt,200pt) {\small $\boldsymbol{u}$};
	
	%---
	%---
	%---
	%---
	%---
	
	\draw[ultra thick, gray, arrows=-latex] (65pt,184pt) -- (65pt,117pt);
	
	\draw [draw=white, fill=white, opacity=0.8] (60pt,168pt) rectangle (70pt,138pt);
	\node[anchor=center] at (65pt,162.5pt) {\small number of incident triangles};
	\node[anchor=center] at (65pt,153.3pt) {\small added to each node as one};
	\node[anchor=center] at (65pt,143.4pt) {\small of the new extra features};
	
	\draw (0pt,74pt) -- (0pt,98pt);
	\draw (54pt,74pt) -- (54pt,98pt);
	\draw (17pt,86pt) -- (37pt,86pt);
	\draw (0pt,74pt) -- (17pt,86pt);
	\draw (0pt,98pt) -- (17pt,86pt);
	\draw (54pt,74pt) -- (37pt,86pt);
	\draw (54pt,98pt) -- (37pt,86pt);

	\draw[black, fill=white] (0pt,74pt) circle (4pt);
	\draw[black, fill=white] (0pt,98pt) circle (4pt);
	\draw[black, fill=white] (17pt,86pt) circle (4pt);
	\draw[black, fill=white] (37pt,86pt) circle (4pt);
	\draw[black, fill=white] (54pt,74pt) circle (4pt);
	\draw[black, fill=white] (54pt,98pt) circle (4pt);
	
	\node[anchor=center] at (6pt,104pt) {\small $1$};
	\node[anchor=center] at (6pt,68pt) {\small $1$};
	\node[anchor=center] at (21pt,94pt) {\small $1$};
	\node[anchor=center] at (33pt,94pt) {\small $1$};
	\node[anchor=center] at (48pt,104pt) {\small $1$};
	\node[anchor=center] at (48pt,68pt) {\small $1$};
	
	%---
	
	\draw (75pt,74pt) -- (75pt,98pt);
	\draw (100pt,74pt) -- (100pt,98pt);
	\draw (125pt,74pt) -- (125pt,98pt);
	\draw (75pt,74pt) -- (125pt,74pt);
	\draw (75pt,98pt) -- (125pt,98pt);
	
	\draw[black, fill=white] (75pt,74pt) circle (4pt);
	\draw[black, fill=white] (75pt,98pt) circle (4pt);
	\draw[black, fill=white] (100pt,74pt) circle (4pt);
	\draw[black, fill=white] (100pt,98pt) circle (4pt);
	\draw[black, fill=white] (125pt,74pt) circle (4pt);
	\draw[black, fill=white] (125pt,98pt) circle (4pt);
	
	\node[anchor=center] at (81pt,104pt) {\small $0$};
	\node[anchor=center] at (81pt,68pt) {\small $0$};
	\node[anchor=center] at (106pt,104pt) {\small $0$};
	\node[anchor=center] at (106pt,68pt) {\small $0$};
	\node[anchor=center] at (131pt,104pt) {\small $0$};
	\node[anchor=center] at (131pt,68pt) {\small $0$};
	
	\draw[very thick, gray] (-5pt,53pt) -- (-5pt,48pt) -- (310pt,48pt) -- (310pt,53pt);
	\draw[very thick, gray] (152.5pt,43pt) -- (152.5pt,48pt);
	\node[anchor=center] at (152.5pt,36.5pt) {\small the graphs can be distinguished by a standard GNN with these new features};
	
	%---
	%---
	%---
	
	\draw[thick, arrows=-latex] (180pt,190pt) -- (180pt,166pt) -- (190pt,166pt);
	\draw[thick, arrows=-latex] (255pt,190pt) -- (255pt,166pt) -- (265pt,166pt);
	
	\draw (195pt,166pt) -- (195pt,182pt);
	\draw (195pt,166pt) -- (207pt,174pt);
	\draw (195pt,182pt) -- (207pt,174pt);

	\draw[black, fill=white] (195pt,166pt) circle (3pt);
	\draw[black, fill=white] (195pt,182pt) circle (3pt);
	\draw[black, fill=white] (207pt,174pt) circle (3pt);
	
	\draw (270pt,166pt) -- (270pt,182pt);
	\draw (270pt,166pt) -- (286pt,166pt);

	\draw[black, fill=white] (270pt,166pt) circle (3pt);
	\draw[black, fill=white] (270pt,182pt) circle (3pt);
	\draw[black, fill=white] (286pt,166pt) circle (3pt);
	
	\draw[ultra thick, gray, arrows=-latex] (245pt,157pt) -- (245pt,113pt);
	
	\draw [draw=white, fill=white, opacity=0.8] (240pt,148pt) rectangle (250pt,128pt);
	\node[anchor=center] at (245pt,142.6pt) {\small add new features based on the};
	\node[anchor=center] at (245pt,132.4pt) {\small induced $1$-hop neighborhood};
	
	\draw (180pt,74pt) -- (180pt,98pt);
	\draw (234pt,74pt) -- (234pt,98pt);
	\draw (197pt,86pt) -- (217pt,86pt);
	\draw (180pt,74pt) -- (197pt,86pt);
	\draw (180pt,98pt) -- (197pt,86pt);
	\draw (234pt,74pt) -- (217pt,86pt);
	\draw (234pt,98pt) -- (217pt,86pt);

	\draw[black, fill=white] (180pt,74pt) circle (4pt);
	\draw[black, fill=white] (180pt,98pt) circle (4pt);
	\draw[black, fill=white] (197pt,86pt) circle (4pt);
	\draw[black, fill=white] (217pt,86pt) circle (4pt);
	\draw[black, fill=white] (234pt,74pt) circle (4pt);
	\draw[black, fill=white] (234pt,98pt) circle (4pt);
	
	\node[anchor=center] at (186pt,104pt) {\small $1$};
	\node[anchor=center] at (186pt,68pt) {\small $1$};
	\node[anchor=center] at (201pt,94pt) {\small $3$};
	\node[anchor=center] at (213pt,94pt) {\small $3$};
	\node[anchor=center] at (228pt,104pt) {\small $1$};
	\node[anchor=center] at (228pt,68pt) {\small $1$};
	
	%---
	
	\draw (255pt,74pt) -- (255pt,98pt);
	\draw (280pt,74pt) -- (280pt,98pt);
	\draw (305pt,74pt) -- (305pt,98pt);
	\draw (255pt,74pt) -- (305pt,74pt);
	\draw (255pt,98pt) -- (305pt,98pt);
	
	\draw[black, fill=white] (255pt,74pt) circle (4pt);
	\draw[black, fill=white] (255pt,98pt) circle (4pt);
	\draw[black, fill=white] (280pt,74pt) circle (4pt);
	\draw[black, fill=white] (280pt,98pt) circle (4pt);
	\draw[black, fill=white] (305pt,74pt) circle (4pt);
	\draw[black, fill=white] (305pt,98pt) circle (4pt);
	
	\node[anchor=center] at (261pt,104pt) {\small $2$};
	\node[anchor=center] at (261pt,68pt) {\small $2$};
	\node[anchor=center] at (286pt,104pt) {\small $4$};
	\node[anchor=center] at (286pt,68pt) {\small $4$};
	\node[anchor=center] at (311pt,104pt) {\small $2$};
	\node[anchor=center] at (311pt,68pt) {\small $2$};
	
	%---
	%---
	%---
	
	\draw[ultra thick, gray, arrows=-latex] (387pt,191pt) -- (387pt,150pt);
	\draw[ultra thick, gray, arrows=-latex] (460pt,191pt) -- (460pt,150pt);
	
	\draw [draw=white, fill=white, opacity=0.75] (374pt,183pt) rectangle (477pt,163pt);
	\node[anchor=center] at (425pt,177.3pt) {\small tree representation observed};
	\node[anchor=center] at (425pt,167.8pt) {\small by $u$ (for $d=2$)};
	
	
	\draw (383pt,105pt) -- (368pt,120pt);
	\draw (383pt,105pt) -- (398pt,120pt);
	\draw (398pt,120pt) -- (387pt,140pt);
	\draw (398pt,120pt) -- (398pt,140pt);
	\draw (398pt,120pt) -- (409pt,140pt);
	\draw (368pt,120pt) -- (362pt,140pt);
	\draw (368pt,120pt) -- (373pt,140pt);
	
	\draw[black, fill=white] (383pt,105pt) circle (5pt);
	\draw[black, fill=white] (364pt,116pt) rectangle (372pt,124pt);
	\draw[black, fill=white] (398pt,120pt) circle (4pt);
	\draw[black, fill=white] (383pt,136pt) rectangle (391pt,144pt);
	\draw[black, fill=white] (398pt,140pt) circle (4pt);
	\draw[black, fill=white] (409pt,140pt) circle (4pt);
	\draw[black, fill=white] (362pt,140pt) circle (4pt);
	\draw[black, fill=white] (373pt,140pt) circle (4pt);
	
	\node[anchor=center] at (382.7pt,105pt) {\small $\boldsymbol{u}$};
	
	%---
	
	\draw (455pt,105pt) -- (440pt,120pt);
	\draw (455pt,105pt) -- (470pt,120pt);
	\draw (470pt,120pt) -- (459pt,140pt);
	\draw (470pt,120pt) -- (470pt,140pt);
	\draw (470pt,120pt) -- (481pt,140pt);
	\draw (440pt,120pt) -- (434pt,140pt);
	\draw (440pt,120pt) -- (445pt,140pt);
	
	\draw[black, fill=white] (455pt,105pt) circle (5pt);
	\draw[black, fill=white] (436pt,116pt) rectangle (444pt,124pt);
	\draw[black, fill=white] (470pt,120pt) circle (4pt);
	\draw[black, fill=white] (459pt,140pt) circle (4pt);
	\draw[black, fill=white] (470pt,140pt) circle (4pt);
	\draw[black, fill=white] (481pt,140pt) circle (4pt);
	\draw[black, fill=white] (434pt,140pt) circle (4pt);
	\draw[black, fill=white] (445pt,140pt) circle (4pt);
	
	\node[anchor=center] at (454.7pt,105pt) {\small $\boldsymbol{u}$};
	
	\draw[thick, arrows=-latex] (455pt,96pt) -- (455pt,91pt) -- (425pt,91pt)  -- (425pt,80pt);
	
	\node[anchor=center] at (425pt,75.4pt) {\small this tree can never occur (for any};
	\node[anchor=center] at (425pt,65.4pt) {\small marking) in the left-hand graph};
	
	\draw[thick, arrows=-latex] (425pt,60.5pt)  -- (425pt,49.5pt);
	
	\node[anchor=center] at (425pt,42.8pt) {\small a standard GNN can recognize it,};
	\node[anchor=center] at (425pt,33.1pt) {\small and hence distinguish the graphs};
	
	
\end{tikzpicture}

==> pics/rook.tikz <==
\begin{tikzpicture}

	\draw (0pt,0pt) -- (0pt,90pt);
	\draw (30pt,0pt) -- (30pt,90pt);
	\draw (60pt,0pt) -- (60pt,90pt);
	\draw (90pt,0pt) -- (90pt,90pt);
	\draw (0pt,0pt) -- (90pt,0pt);
	\draw (0pt,30pt) -- (90pt,30pt);
	\draw (0pt,60pt) -- (90pt,60pt);
	\draw (0pt,90pt) -- (90pt,90pt);
	
	\draw (0pt,0pt) arc (216.87:143.13:75pt);
	\draw (0pt,0pt) arc (216.87:143.13:50pt);
	\draw (0pt,30pt) arc (216.87:143.13:50pt);
	
	\draw (30pt,0pt) arc (216.87:143.13:75pt);
	\draw (30pt,0pt) arc (216.87:143.13:50pt);
	\draw (30pt,30pt) arc (216.87:143.13:50pt);
	
	\draw (60pt,0pt) arc (-36.87:36.87:75pt);
	\draw (60pt,0pt) arc (-36.87:36.87:50pt);
	\draw (60pt,30pt) arc (-36.87:36.87:50pt);
	
	\draw (90pt,0pt) arc (-36.87:36.87:75pt);
	\draw (90pt,0pt) arc (-36.87:36.87:50pt);
	\draw (90pt,30pt) arc (-36.87:36.87:50pt);
	
	\draw (0pt,0pt) arc (-126.87:-53.13:75pt);
	\draw (0pt,0pt) arc (-126.87:-53.13:50pt);
	\draw (30pt,0pt) arc (-126.87:-53.13:50pt);
	
	\draw (0pt,30pt) arc (-126.87:-53.13:75pt);
	\draw (0pt,30pt) arc (-126.87:-53.13:50pt);
	\draw (30pt,30pt) arc (-126.87:-53.13:50pt);
	
	\draw (0pt,60pt) arc (126.87:53.13:75pt);
	\draw (0pt,60pt) arc (126.87:53.13:50pt);
	\draw (30pt,60pt) arc (126.87:53.13:50pt);
	
	\draw (0pt,90pt) arc (126.87:53.13:75pt);
	\draw (0pt,90pt) arc (126.87:53.13:50pt);
	\draw (30pt,90pt) arc (126.87:53.13:50pt);

	\draw[black, fill=white] (0pt,0pt) circle (3pt);
	\draw[black, fill=white] (0pt,30pt) circle (3pt);
	\draw[black, fill=white] (0pt,60pt) circle (3pt);
	\draw[black, fill=white] (0pt,90pt) circle (3pt);
	\draw[black, fill=white] (30pt,0pt) circle (3pt);
	\draw[black, fill=white] (30pt,30pt) circle (3pt);
	\draw[black, fill=white] (30pt,60pt) circle (3pt);
	\draw[black, fill=white] (30pt,90pt) circle (3pt);
	\draw[black, fill=white] (60pt,0pt) circle (3pt);
	\draw[black, fill=white] (60pt,30pt) circle (3pt);
	\draw[black, fill=white] (60pt,60pt) circle (3pt);
	\draw[black, fill=white] (60pt,90pt) circle (3pt);
	\draw[black, fill=white] (90pt,0pt) circle (3pt);
	\draw[black, fill=white] (90pt,30pt) circle (3pt);
	\draw[black, fill=white] (90pt,60pt) circle (3pt);
	\draw[black, fill=white] (90pt,90pt) circle (3pt);
	
	
	
	%---
	
	\draw (170pt,0pt) -- (170pt,90pt);
	\draw (200pt,0pt) -- (200pt,90pt);
	\draw (230pt,0pt) -- (230pt,90pt);
	\draw (260pt,0pt) -- (260pt,90pt);
	\draw (170pt,0pt) -- (260pt,0pt);
	\draw (170pt,30pt) -- (260pt,30pt);
	\draw (170pt,60pt) -- (260pt,60pt);
	\draw (170pt,90pt) -- (260pt,90pt);
	
	\draw (170pt,30pt) -- (200pt,0pt);
	\draw (170pt,60pt) -- (230pt,0pt);
	\draw (170pt,90pt) -- (260pt,0pt);
	\draw (200pt,90pt) -- (260pt,30pt);
	\draw (230pt,90pt) -- (260pt,60pt);
	
	\draw (170pt,0pt) -- (200pt,90pt);
	\draw (200pt,0pt) -- (230pt,90pt);
	\draw (230pt,0pt) -- (260pt,90pt);
	\draw (170pt,0pt) -- (260pt,30pt);
	\draw (170pt,30pt) -- (260pt,60pt);
	\draw (170pt,60pt) -- (260pt,90pt);
	
	\draw (170pt,0pt) arc (216.87:143.13:75pt);
	\draw (260pt,0pt) arc (-36.87:36.87:75pt);
	\draw (170pt,0pt) arc (-126.87:-53.13:75pt);
	\draw (170pt,90pt) arc (126.87:53.13:75pt);
	
	\draw (200pt,0pt) arc (216.87:143.13:75pt);
	\draw (230pt,0pt) arc (-36.87:36.87:75pt);
	\draw (170pt,30pt) arc (-126.87:-53.13:75pt);
	\draw (170pt,60pt) arc (126.87:53.13:75pt);
	
	\draw (170pt,90pt) arc (68.2:21.8:161.55pt);
	
	%\draw (195pt,45pt) circle (63.63pt);

	\draw[black, fill=white] (170pt,0pt) circle (3pt);
	\draw[black, fill=white] (170pt,30pt) circle (3pt);
	\draw[black, fill=white] (170pt,60pt) circle (3pt);
	\draw[black, fill=white] (170pt,90pt) circle (3pt);
	\draw[black, fill=white] (200pt,0pt) circle (3pt);
	\draw[black, fill=white] (200pt,30pt) circle (3pt);
	\draw[black, fill=white] (200pt,60pt) circle (3pt);
	\draw[black, fill=white] (200pt,90pt) circle (3pt);
	\draw[black, fill=white] (230pt,0pt) circle (3pt);
	\draw[black, fill=white] (230pt,30pt) circle (3pt);
	\draw[black, fill=white] (230pt,60pt) circle (3pt);
	\draw[black, fill=white] (230pt,90pt) circle (3pt);
	\draw[black, fill=white] (260pt,0pt) circle (3pt);
	\draw[black, fill=white] (260pt,30pt) circle (3pt);
	\draw[black, fill=white] (260pt,60pt) circle (3pt);
	\draw[black, fill=white] (260pt,90pt) circle (3pt);
	
	
	
\end{tikzpicture}

==> pics/summary.tikz <==
\begin{tikzpicture}

	\draw(100pt,100pt) rectangle (150pt,150pt);
	
	\node[anchor=center] at (125pt,125pt) {\normalsize $1$-WL};
	
	\draw(105pt,150pt) rectangle (145pt,165pt);
	\draw(105pt,165pt) rectangle (145pt,180pt);
	\draw(105pt,180pt) rectangle (145pt,195pt);
	\draw(105pt,195pt) rectangle (145pt,210pt);
	\draw(105pt,210pt) rectangle (145pt,225pt);
	\draw[ultra thick](105pt,210pt) -- (145pt,210pt);
	
	\node[anchor=center] at (125pt,157.5pt) {\normalsize $S_3$};
	\node[anchor=center] at (125pt,172.5pt) {\normalsize $S_4$};
	\node[anchor=center] at (125pt,187.5pt) {\normalsize $S_5$};
	\node[anchor=center] at (125pt,202.5pt) {\normalsize $S_6$};
	\node[anchor=center] at (125pt,217.5pt) {\normalsize $S_k$};
	
	\draw(105pt,100pt) rectangle (145pt,85pt);
	\draw[ultra thick](105pt,85pt) -- (145pt,85pt);
	\draw(105pt,85pt) rectangle (145pt,70pt);
	
	\node[anchor=center] at (125pt,92.5pt) {\normalsize $2$-WL};
	\node[anchor=center] at (125pt,77.5pt) {\normalsize $k$-WL};
	
	\draw(85pt,105pt) rectangle (100pt,145pt);
	\draw(70pt,105pt) rectangle (85pt,145pt);
	\draw(55pt,105pt) rectangle (70pt,145pt);
	\draw[ultra thick](55pt,105pt) -- (55pt,145pt);
	\draw(40pt,105pt) rectangle (55pt,145pt);
	
	\node[anchor=center] at (92.5pt,125pt) {\normalsize $N_1$};
	\node[anchor=center] at (77.4pt,125pt) {\normalsize $N_2$};
	\node[anchor=center] at (62.4pt,125pt) {\normalsize $N_3$};
	\node[anchor=center] at (47.3pt,125pt) {\normalsize $N_k$};
	
	\draw(150pt,105pt) rectangle (165pt,145pt);
	\draw(165pt,105pt) rectangle (180pt,145pt);
	\draw[ultra thick](180pt,105pt) -- (180pt,145pt);
	\draw(180pt,105pt) rectangle (195pt,145pt);
	
	\node[anchor=center] at (157.4pt,125pt) {\normalsize $M_1$};
	\node[anchor=center] at (172.3pt,125pt) {\normalsize $M_2$};
	\node[anchor=center] at (187.4pt,125pt) {\normalsize $M_k$};
	
	\draw[very thick, gray, arrows=-latex] (92.5pt,105pt) -- (92.5pt,60pt) -- (184pt,60pt)  -- (184pt,105pt);
	\draw[very thick, gray, arrows=-latex] (92.5pt,77.5pt) -- (105pt,77.5pt);
	
	\draw[white, fill=white](182pt,88pt) rectangle (186pt,92pt);
	\draw[very thick, gray, arrows=-latex] (145pt,90pt) -- (205pt,90pt) -- (205pt,221pt)  -- (145pt,221pt);
	\draw[very thick, gray, arrows=-latex] (191pt,90pt) -- (191pt,105pt);
	
	\draw[white, fill=white](91pt,94pt) rectangle (93pt,98pt);
	\draw[very thick, gray, arrows=-latex] (105pt,96pt) -- (47.5pt,96pt) -- (47.5pt,105pt);
	
	\draw[very thick, gray, arrows=-latex] (145pt,202.5pt) -- (172.5pt,202.5pt) -- (172.5pt,145pt);
	\draw[very thick, gray, arrows=-latex] (145pt,172.5pt) -- (155pt,172.5pt) -- (155pt,145pt);
	
	\draw[very thick, gray, arrows=-latex] (105pt,172.5pt) -- (89pt,172.5pt) -- (89pt,145pt);
	\draw[very thick, gray, arrows=-latex] (105pt,187.5pt) -- (77.5pt,187.5pt) -- (77.5pt,145pt);
	\draw[very thick, gray, arrows=-latex] (105pt,202.5pt) -- (62.5pt,202.5pt) -- (62.5pt,145pt);
	\draw[white, fill=white](94pt,170pt) rectangle (98pt,205pt);
	\draw[very thick, gray, arrows=-latex] (96pt,145pt) -- (96pt,217.5pt)  -- (105pt,217.5pt);
	
	\draw[white, fill=white](159pt,170pt) rectangle (163pt,225pt);
	\draw[very thick, gray, arrows=-latex] (161pt,145pt) -- (161pt,235pt) -- (47.5pt,235pt)  -- (47.5pt,145pt);
	\draw[very thick, gray, arrows=-latex] (161pt,214pt) -- (145pt,214pt);
	
	\draw[white, fill=white](80pt,170.5pt) rectangle (40pt,174.5pt);
	\draw[very thick, gray, arrows=-latex] (89pt,172.5pt) -- (30pt,172.5pt) -- (30pt,89pt)  -- (105pt,89pt);
	\draw[white, fill=white](90.5pt,90pt) rectangle (94.5pt,88pt);
	\draw[very thick, gray] (92.5pt,90.5pt)  -- (92.5pt,87.5pt);
	
	%\draw[very thick, gray, arrows=-latex] (157.5pt,105pt) -- (157.5pt,95pt) -- (145pt,95pt);
	\draw[very thick, gray, arrows=-latex] (172.5pt,105pt) -- (172.5pt,95pt) -- (145pt,95pt);
	
\end{tikzpicture}
